Resonance production from jet fragmentation

Short lived resonances are sensitive to the medium properties in heavy-ion collisions. Heavy hadrons have larger probability to be produced within the quark gluon plasma phase due to their short formation times. Therefore heavy mass resonances are more likely to be affected by the medium, and the identification of early produced resonances from jet fragmentation might be a viable option to study chirality. The high momentum resonances on the away-side of a triggered di-jet are likely to be the most modified by the partonic or early hadronic medium. We will discuss first results of triggered hadron-resonance correlations in Cu+Cu heavy ion collisions.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

